White Hat Search Engine Optimization using Large Language Models

We present novel white-hat search engine optimization techniques based on genAI and demonstrate their empirical merits.

==> Images/listwise.tex <==
% \begin{minted}[breaklines=true, frame=single, fontsize=\tiny]{python}
% LISTWISE_PROMPT = "\n\nquery: <QUERY>\n\n* documents ordered by latest ranking from highest to lowest in relation to the query: \n\n\n* <DOCUMENT a>\n\n\n* <DOCUMNET b>\n\n\n* <DOCUMENT c>\n\n\n* <DOCUMENT d>\n\n\n\n\n\n * documents ranked by second to latest ranking from highest to lowest in relation to the query:\n1. <DOCUMENT e>\n2. <DOCUMENT f>\n3. <DOCUMENT g>\n4. <DOCUMENT h>\n5. <DOCUMENT i>\n\n\n\n"
% \end{minted}

\begin{lstlisting}[style=promptstyle]
LISTWISE_PROMPT = "\n\nquery: <QUERY>\n\n* documents ordered by latest ranking from highest to lowest in relation to the query: \n\n\n* <DOCUMENT a>\n\n\n* <DOCUMNET b>\n\n\n* <DOCUMENT c>\n\n\n* <DOCUMENT d>\n\n\n\n\n\n * documents ranked by second to latest ranking from highest to lowest in relation to the query:\n1. <DOCUMENT e>\n2. <DOCUMENT f>\n3. <DOCUMENT g>\n4. <DOCUMENT h>\n5. <DOCUMENT i>\n\n\n\n"
\end{lstlisting}

==> Images/pairwise.tex <==
% \begin{minted}[breaklines=true, frame=single, fontsize=\tiny]{python}
% PAIRWISE_PROMPT = "\n\nquery: <QUERY>\n\n* document: <DOCUMENT a>\n\nlatest ranking: <RANK r(a)>\n\n\n* document: <DOCUMENT b>\n\nlatest ranking: <RANK r(b)>\n\n\n\n\nquery: <QUERY>\n\n* document: <DOCUMENT c>\n\nsecond to latest ranking: <RANK r(c)>\n\n\n* document: <DOCUMENT d>\n\nsecond to latest ranking: <RANK r(d)>\n\n\n\n\nquery: <QUERY>\n\n* document: <DOCUMENT e>\n\nthird to latest ranking: <RANK r(e)>\n\n\n* document: <DOCUMENT f>\n\nthird to latest ranking: <RANK r(f)>"
% \end{minted}


\begin{lstlisting}[style=promptstyle]
PAIRWISE_PROMPT = "\n\nquery: <QUERY>\n\n* document: <DOCUMENT a>\n\nlatest ranking: <RANK r(a)>\n\n\n* document: <DOCUMENT b>\n\nlatest ranking: <RANK r(b)>\n\n\n\n\nquery: <QUERY>\n\n* document: <DOCUMENT c>\n\nsecond to latest ranking: <RANK r(c)>\n\n\n* document: <DOCUMENT d>\n\nsecond to latest ranking: <RANK r(d)>\n\n\n\n\nquery: <QUERY>\n\n* document: <DOCUMENT e>\n\nthird to latest ranking: <RANK r(e)>\n\n\n* document: <DOCUMENT f>\n\nthird to latest ranking: <RANK r(f)>"
\end{lstlisting}
